Dirac Eigenvalues of higher Multiplicity

Let M be a closed spin manifold of dimension at least three with a fixed topological spin structure. For any Riemannian metric, we can construct the associated Dirac operator. The spectrum of this Dirac operator depends on the metric of course. In 2005, Dahl conjectured that M can be given a metric, for which a finite part of the spectrum consists of arbitrarily prescribed eigenvalues of arbitrary (finite) multiplicity. The only constraints one has to respect are the exception of the zero eigenvalue (due to the Atiyah-Singer index theorem) and in certain dimensions, the quaternionic structure of the eigenspaces and also the symmetry of the spectrum. Dahl also proved his conjecture in case all eigenvalues have simple multiplicities. The question, if one can prescribe arbitrary multiplicities, or if the existence of eigenvalues of higher multiplicity might somehow be topologically obstructed, has been open ever since. In this thesis, we prove that on any closed spin manifold of dimension m congruent 0, 6, 7 mod 8, there exists a metric for which at least one eigenvalue is of higher multiplicity. For the proof, we introduce a technique which "catches" the desired metric with a loop in the space of all Riemannian metrics. We will construct such a loop on the sphere and transport it to a general manifold by extending some classical surgery theory results by B\"ar and Dahl. As a preparation, we will show that the Dirac spectrum can be described globally by a continuous family of functions on the space of Riemannian metrics and that the spinor field bundles with respect to the various metrics assemble to a continuous bundle of Hilbert spaces. These results might be useful in their own right.

==> fig.cones.tex <==
\begin{tikzpicture}
	%t, t_0-axis
	\draw (3,0) -- (-1.5,0) node[left] {};
	\draw (-2,0) -- (-6,0) node[left] {};
	\draw (3,-2) -- (-1.5,-2) node[left] {};
	\draw (-2,-2) -- (-6,-2) node[left] {};
	
	
	%cone \lambda_i
	\draw (-5,-2) -- (-4,0) -- (-3,-2) {};
	
	%cone \lambda_i
	\draw (-1,-2) -- (0,0) -- (1,-2) {};
	
	%cone \lambda_j
	\draw (0,-2) -- (1,0) -- (2,-2) {};	
	
	%labels t_0
	\node [label={[xshift=-185, yshift=-12]$t_0$}]  {};
	\node [label={[xshift=-185, yshift=-66]$t$}]  {};
	\node [label={[xshift=-113, yshift=-5]$\operatorname{a}(\lambda_{i}) = \operatorname{a}(\lambda_j)$}]  {};
	\node [label={[xshift=0, yshift=-5]$\operatorname{a}(\lambda_{i})$}]  {};
	\node [label={[xshift=30, yshift=-5]$\operatorname{a}(\lambda_{j})$}]  {};
	\node [label={[xshift=140, yshift=-35]$\operatorname{a} = \operatorname{arsinh}$}]  {};
	
	%labels t
	\node [label={[xshift=-130, yshift=-78]$\operatorname{a}(\mu_{\sigma_n(j)})$}] {};
	\node [label={[xshift=-85, yshift=-78]$\operatorname{a}(\mu_{\sigma_n(i)})$}] {};
	\node [label={[xshift=-3, yshift=-78]$\operatorname{a}(\mu_{\sigma_n(j)})$}] {};
	\node [label={[xshift=40, yshift=-78]$\operatorname{a}(\mu_{\sigma_n(i)})$}] {};
	
	%crosses for t_0
	\foreach \m in {-4,0,1}{
		\draw (\m-0.05,-0.05) -- (\m+0.05,+0.05) {};
		\draw (\m-0.05,0.05) -- (\m+0.05,-0.05) {};
	}
	
	%crosses for t
	\foreach \m in {-4.5,-3.5,0.2,0.8}{
		\draw (\m-0.05,-2-0.05) -- (\m+0.05,-2+0.05) {};
		\draw (\m-0.05,-2+0.05) -- (\m+0.05,-2-0.05) {};
	}

\end{tikzpicture}


==> fig.cont.tex <==
\begin{tikzpicture}
	%R, Z -axis
	\draw (6,0) -- (-6,0) node[left] {};
	\draw (6,-2) -- (-6,-2) node[left] {};
	
	%function
	\draw[->] (-6.7,-0.5) -- (-6.7,-1.5) {};
		
	%lines for \Z
	\foreach \z in {-5.5, -5, ..., 5.5}{
		\draw (\z,-0.05) -- (\z,+0.05) {};
	}
	
	%crosses for \R
	\foreach \m in {-4, 0, 3.5}{
		\draw (\m-0.05,-2-0.05) -- (\m+0.05,-2+0.05) {};
		\draw (\m-0.05,-2+0.05) -- (\m+0.05,-2-0.05) {};
	}
	
	%cones
	\draw (-5,0) -- (-4,-2) -- (-2.5,0) {};
	\draw (-2,0) -- (0,-2) -- (1,0) {};
	\draw (1.5,0) -- (3.5,-2) -- (4,0) {};	
	
	%intervals
	\draw (-5,0.1) -- (-5,0.2) -- (-2.5,0.2) -- (-2.5,0.1) {};
	\draw (-2,0.1) -- (-2,0.2) -- (1,0.2) -- (1,0.1) {};
	\draw (1.5,0.1) -- (1.5,0.2) -- (4,0.2) -- (4,0.1) {};
		
	%function label
	\node [label={[xshift=-190, yshift=-10]$\mathbb{Z}$}]  {};
	\node [label={[xshift=-190, yshift=-65]$\mathbb{R}$}]  {};
	\node [label={[xshift=-165, yshift=-40]$\ash(u)$}]  {};
	
	%labels Z
	\node [label={[xshift=-135, yshift=0]$a_{-1}$}]  {};
	\node [label={[xshift=-85, yshift=0]$a_{0}-1$}]  {};
	\node [label={[xshift=-50, yshift=0]$a_{0}$}]  {};
	\node [label={[xshift=25, yshift=0]$b_{0}$}]  {};
	\node [label={[xshift=55, yshift=0]$b_{0}+1$}]  {};
	\node [label={[xshift=110, yshift=0]$b_{1}$}]  {};
	
	\node [label={[xshift=-110, yshift=-20]$K_{-1}$}]  {};
	\node [label={[xshift=-10, yshift=-20]$K_{0}$}]  {};
	\node [label={[xshift=80, yshift=-20]$K_{1}$}]  {};
	
	%labels R
	\node [label={[xshift=-115, yshift=-80]$\ash(u(-1))$}]  {};
	\node [label={[xshift=-5, yshift=-80]$\ash(u(0))$}]  {};
	\node [label={[xshift=100, yshift=-80]$\ash(u(1))$}]  {};
	
	\node [label={[xshift=-95, yshift=-63]$U_{-1}$}]  {};
	\node [label={[xshift=15, yshift=-62]$U_{0}$}]  {};
	\node [label={[xshift=115, yshift=-62]$U_{1}$}]  {};
	
	%round intervals
	\draw (-4.5,-1.94) arc (145:225:0.1) (-4.5,-2.05) ;
	\draw (-3.5,-2.06) arc (-40:40:0.1) (-3.5,-2.10) ;
	\draw (-0.5,-1.94) arc (145:225:0.1) (-0.5,-2.05) ;
	\draw (0.5,-2.06) arc (-40:40:0.1) (0.5,-2.10) ;
	\draw (3,-1.94) arc (145:225:0.1) (3,-2.05) ;
	\draw (4,-2.06) arc (-40:40:0.1) (4,-2.10) ;
	
\end{tikzpicture}


==> fig.cut.tex <==

\begin{tikzpicture}
	%S^1-bundle
	\def\Mx{0}%
	\def\My{0}%
	\def\r{0.6}
	\def\inc{0.5}
	\draw (\Mx,\My) circle (\r);
%	\draw (\Mx,\My) circle (\r+\inc);
	\draw (\Mx,\My) circle (\r+2*\inc);
	%M_0
	\draw[line width=2] (\Mx,\My+\r) -- (\Mx,\My+\r+2*\inc);
	\draw (\Mx,\My-\r) -- (\Mx,\My-\r-2*\inc);
	
	\draw[->] (\Mx+2.5,\My) -- (\Mx+3.5,\My);
	
	%Cylinder
	\def\Z{6}
	\def\O{8.5}
	\def\vert{1}
	
	\draw (\Z-2,\vert) -- (\O+2,\vert);
	\draw (\Z-2,-\vert) -- (\O+2,-\vert);	
	
	\draw[line width=2] (\Z,-\vert) -- (\Z,\vert);
	\draw[line width=2] (\O,-\vert) -- (\O,\vert);
	\draw (0.5*\Z+0.5*\O,-\vert) -- ( 0.5*\Z+0.5*\O,\vert);
	
	\node [label={[xshift=0, yshift=50]$P \to S^1$}]  {};
	\node [label={[xshift=-9, yshift=23]$M$}]  {};	
	\node [label={[xshift=-10, yshift=-40]$P_t$}]  {};
	\node [label={[xshift=7, yshift=11]$0$}]  {};
	\node [label={[xshift=-7, yshift=11]$1$}]  {};
	\node [label={[xshift=0, yshift=-20]$t$}]  {};
	
	\node [label={[xshift=171, yshift=-45]$0$}]  {};
	\node [label={[xshift=242, yshift=-45]$1$}]  {};
	\node [label={[xshift=207, yshift=-45]$t$}]  {};
	
	\node [label={[xshift=200, yshift=50]$Q \to \mathbb{R}$}]  {};
	\node [label={[xshift=215, yshift=25]$M_t$}]  {};
	\node [label={[xshift=170, yshift=25]$M$}]  {};
	\node [label={[xshift=245, yshift=25]$M$}]  {};
	\node [label={[xshift=190, yshift=0]$P'$}]  {};
	\node [label={[xshift=140, yshift=0]$Z_0'$}]  {};
	\node [label={[xshift=270, yshift=0]$Z_1'$}]  {};
	
\end{tikzpicture}



==> fig.diracspec.tex <==

\begin{tikzpicture}

	%axis
	\draw[<->,thick] (-3,0) to (3,0);

	%crosses
	\foreach \xp/\yp in {-1.5/0,0/0,0/0.3,0/0.6,1/0,2.3/0,2.3/0.3}{
		\draw (\xp-0.1,\yp-0.1) to (\xp+0.1,\yp+0.1);
		\draw (\xp-0.1,\yp+0.1) to (\xp+0.1,\yp-0.1);
	}
	
	%R
	\coordinate[label=$\R$] (A) at (-3.5,-0.25);


\end{tikzpicture}


==> fig.jumps.tex <==
\begin{tikzpicture}
	%x-axis
	\draw[->] (-0.5,0) -- (3.5,0) node[right] {$t$};
	%y-axis
	\draw[->] (0,-1.5) -- (0,3) node[above] {$\rho_j(t)$};
	%\rho_{-1}: x^3 first part
	\draw[color=black,  domain=-0.2:1] plot[id=fa] function{0.07 * x**3 +1 };
	
	%\rho_{1}: x^3 second part
	\draw[color=black, dotted, domain=1:3] plot[id=fb] function{0.07 * x**3 +1 };
	
	%\rho_{-1}: x first part
	\draw[color=black, dashed,  domain=-0.2:1] plot[id=fc] function{0.25*x-0.25};

	%\rho_{0}: x second part
	\draw[color=black, domain=1:3] plot[id=fd] function{0.25*x-0.25};
	
	%\rho_{1}: first
	\draw[color=black, dotted, domain=-0.2:1] plot[id=fe] function{-x*x + 2.5};
	
	%\rho_{-1}: second
	\draw[color=black, dashed, domain=1:3] plot[id=ff] function{-sin(x)-0.25};
	
	%labels
	\node [label={[xshift=15, yshift=-25]$\rho_{-1}$}] {};
	\node [label={[xshift=45, yshift=-40]$\rho_{-1}$}] {};
	\node [label={[xshift=15, yshift=10]$\rho_{0}$}] {};
	\node [label={[xshift=53, yshift=3]$\rho_{0}$}] {};
	\node [label={[xshift=25, yshift=55]$\rho_{1}$}] {};
	\node [label={[xshift=70, yshift=60]$\rho_{1}$}] {};
	
	\draw[color=black] (1,0.1) -- (1,-0.1);
	\node [label={[xshift=35, yshift=-17]$t_0$}]  {};
	
	%legend
	\draw[color=black, dotted] (3.75,2.7) -- (4.25,2.7);
	\draw[color=black] (3.75,2.35) -- (4.25,2.35);
	\draw[color=black, dashed] (3.75,2) -- (4.25,2);
	
	\node [label={[xshift=130, yshift=65]$\rho_{1}$}]  {};
	\node [label={[xshift=130, yshift=55]$\rho_{0}$}] {};
	\node [label={[xshift=130, yshift=45]$\rho_{-1}$}] {};

\end{tikzpicture}


==> fig.lasso.tex <==

\begin{tikzpicture}

  \tikzset{
    decoration={
      markings,
      mark=between positions 0.125 and 0.90 step 0.0625 with {
        %\draw[thin] (0,-0.2)--(0,0.2);
        \xdef\maxseq{\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}}
        \coordinate (pt-\maxseq)
        at (0,0);
      },
    }
  }

	
%	\def\xp{4.0} \def\yp{3.5} 
	
	%ellipse for X
	\draw[black,very thick]
		(0,0) ellipse (4 and 3);

	%ellipse for X \ A
	\draw[gray!10,fill]
		(0.5,0) ellipse (1.5 and 1);

	%ellipse for boundary of X \ A
	\draw[black]
		(0.5,0) ellipse (1.5 and 1);

	%lasso
	\draw[thick,postaction={decorate}] (-2.5,-1) to (-2,-0.5)
		to [out=45,in=180] (0,-1.5)
		to [out=0,in=180] (2,-1)
		to [out=0,in=-90] (2.5,0)
		to [out=90,in=0] (1.5,1.5)
		to [out=170,in=0] (0,1.5)
		to [out=180,in=45] (-2,-0.2)
		to [out=220,in=45] (-2.5,-1);
		
	%lines
	\foreach \c in {1,...,\maxseq}{
	\draw[black,rotate=1.35*360*(\c-1) / \maxseq] (pt-\c) +(0,-0.4) -- +(0,0.4);
	}
	
	%knot for lasso
	\fill[black] (-2.4,-0.9) circle (0.07);
	
	%\draw[shift={(-1.7,-0.35)},rotate=-10] (0,-0.2)--(0,0.2);
	%\draw[shift={(-1.1,-0.75)},rotate=-20] (0,-0.2)--(0,0.2);
	%\draw[shift={(-0.5,-1.32)},rotate=-30] (0,-0.2)--(0,0.2);
	%\draw[shift={(0.1,-1.49)},rotate=-40] (0,-0.2)--(0,0.2);
	%\draw[shift={(0.6,-1.49)},rotate=-50] (0,-0.2)--(0,0.2);

	
	%define labels
	\coordinate[label=above:$A$] (A) at (-2,1.5);
	\coordinate[label=above:$X \setminus A$] (A) at (0.5,-0.2);
	\coordinate[label=above:$\gamma$] (gamma) at (-1.7,-1.5);
	
\end{tikzpicture}


==> fig.nbhdsphere.tex <==
\begin{tikzpicture}
	%x-axis
	\draw[->] (-0.5,0) -- (5,0) node[right] {$t$};
	
	%y-axis
	\draw[->] (0,-0.5) -- (0,5) node[above] {};
	
	%t_0
	\draw[color=black] (2,0.1) -- (2,-0.1);
	\coordinate[label=below:$t_0$] (t0) at (2,0);
	\coordinate[label=below:${}_{+\delta}$] (t0) at (2.75,0);
	\coordinate[label=below:${}_{-\delta}$] (t0) at (1.2,0);

	%\lambda_n(t_0)
	\draw[color=black] (0.1,2) -- (-0.1,2);
	\coordinate[label=left:$\lambda_n(t_0)$] (t0) at (0,2);
	\coordinate[label=left:${}_{+\varepsilon}$] (t0) at (0,2.5);
	\coordinate[label=left:${}_{-\varepsilon}$] (t0) at (0,1.5);
	\fill (2,2) circle (0.05);
	\coordinate[label=right:$\lambda_i$] (t0) at (3.3,3);
	
	%\lambda_{n-k-1}(t_0)
	\draw[color=black] (0.1,0.5) -- (-0.1,0.5);
	\coordinate[label=left:$\lambda_{n-k-1}(t_0)$] (t0) at (0,0.5);
	\fill (2,0.5) circle (0.05);	
	\coordinate[label=right:$\mathbf{\lambda_{n-k-1}}$] (t0) at (4,0.8);
	
	%\lambda_{n+l+1}(t_0)
	\draw[color=black] (0.1,3.5) -- (-0.1,3.5);
	\coordinate[label=left:$\lambda_{n+l+1}(t_0)$] (t0) at (0,3.5);
	\fill (2,3.5) circle (0.05);
	\coordinate[label=right:$\mathbf{\lambda_{n+l+1}}$] (t0) at (3.3,4.7);

	%vertical dotted lines
	\draw[dotted] (2,0) -- (2,5);
	\draw[dotted] (1.3,0) -- (1.3,5);
	\draw[dotted] (2.7,0) -- (2.7,5);
	
	%horizontal dotted lines
	\draw[dotted] (0,2) -- (4.5,2);
	\draw[dotted] (0,2.5) -- (4.5,2.5);
	\draw[dotted] (0,1.5) -- (4.5,1.5);
	
	%calculte intersection top left
	\coordinate (a1) at (0.5,4.5);
	\coordinate (a2) at (1,3);
	\coordinate (b1) at (0.1,3.7);
	\coordinate (b2) at (2,3.5);
	\coordinate (c1) at (intersection of a1--a2 and b1--b2);
	%\fill (c1) circle (2pt);
	
	%calculate intersection top right
	\coordinate (a3) at (3,2.5);
	\coordinate (a4) at (3.5, 4.5);
	\coordinate (b3) at (2,3.5);
	\coordinate (b4) at (4.5, 4);
	\coordinate (c2) at (intersection of a3--a4 and b3--b4);
	%\fill (c2) circle (2pt);	
	
	%calculate intersection bottom right
	\coordinate (a5) at (3,1);
	\coordinate (a6) at (4.5,1.5);
	\coordinate (b5) at (4,1.8);
	\coordinate (b6) at (4.5,1);
	\coordinate (c3) at (intersection of a5--a6 and b5--b6);
	%\fill (c3) circle (2pt);	
	
	%lambda_{n+l+1}
	\draw[thick] (a1)
	to [out=-80, in=145] (c1)
	to [out=-30, in=200] (2,3.5)
	to [out=30, in=200] (c2)
	to [out=40, in=-100] (a4);
	
	%top inner function
	\draw
	(b1)
	to [in=135] (c1)
	to [out=-50, in=135] (2,2) 
	to [out=-45, in=135] (4,1.8)
	to [out=-40, in=100] (c3)
	to [out=-70, in=180] (4.5,1.5);
	
	%middle inner function
	\draw
	(0.5, 2)
	to [out=0, in=-120] (1.7,2.5)
	to [out=45, in=90] (2,2)
	to [out=-90, in=180] (2.3,1.7)
	to [out=0, in=-90] (2.5, 2.1)
	to [out=90, in=-110] (4.5, 2.3);	
	
	%bottom inner function
	\draw (0.5, 0.5)
	to [out=70, in=-120]  (0.7,1.5)
	to [out=45, in=-90] (2,2)
	to [out=90, in=-110] (3,2.5)
	to [out=70, in=-110] (c2)
	to [out=45, in=-110] (b4);

	%lambda_{n-k-1}
	\draw[thick]
	(0.1,0.1) 
	to [out=0, in=190] (2,0.5)
	to [out=25, in=180] (a5)
	to [out=0, in=-110] (c3)
	to [out=30, in=110] (b6);

\end{tikzpicture}


==> fig.oddnbhd.tex <==

\begin{tikzpicture}

%for ellipse and point on the black line
\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}

\tikzset{
	decoration={
		markings,
			mark=between positions 0.3 and 0.90 step 1 with {
			\draw[thin] (0,0) [partial ellipse=50:-50:0.125 and 0.2];
			\coordinate[label=right:$\varepsilon$] (eps) at (-0,-0.2);
			\fill[black] (-0.5,0) circle (0.05);
			\coordinate[label=left:$g_t$] (t) at (-0.4,0.1);
		},
	}
}


	%boundary ellipse
	\draw[black,very thick]
		(0,0) ellipse (4 and 3);

	%black line with elliptic arc
	\draw[thick,postaction={decorate}] (-1.5,-1.5) to (1,1.5);

	%endpoints
	\fill[black] (-1.5,-1.5) circle (0.05);
	\fill[black] (1,1.5) circle (0.05);
	

	%define labels
	\coordinate[label=above:$\mathcal{R}(M)$] (RM) at (-1.5,1);
	\coordinate[label=left:$g_0$] (A) at (-1.5,-1.5);
	\coordinate[label=right:$g_1$] (gamma) at (1,1.5);

	
\end{tikzpicture}


==> fig.specenum.tex <==

\begin{tikzpicture}

	%axis
	\draw[<->,thick] (-4,0) to (4,0);
	\draw[thick] (0,-0.2) to (0,0.2);

	%R
	%\coordinate[label=$\R$] (A) at (-3.5,-0.25);
	\coordinate[label=$0$] (A) at (0,-0.7);

	%crosses
	\foreach \xp/\yp in {1/0,2/0,2/0.3,2.8/0}{
		\draw (\xp-0.1,\yp-0.1) to (\xp+0.1,\yp+0.1);
		\draw (\xp-0.1,\yp+0.1) to (\xp+0.1,\yp-0.1);
	}

	%crosses
	\foreach \xp/\yp in {-1.3/0,-2.4/0,-2.4/0.3}{
		\draw (\xp-0.1,\yp-0.1) to (\xp+0.1,\yp+0.1);
		\draw (\xp-0.1,\yp+0.1) to (\xp+0.1,\yp-0.1);
	}
	
	\coordinate[label=$\lambda_0$] (A) at (1.1,-0.7);
	\coordinate[label=$\lambda_1$] (A) at (2.1,-0.7);
	\coordinate[label=$\lambda_2$] (A) at (2.1,-1.1);
	\coordinate[label=$\lambda_3$] (A) at (2.9,-0.7);
	\coordinate[label=$\ldots$] (A) at (3.7,-0.5);

	\coordinate[label=$\lambda_{-1}$] (A) at (-1.4,-0.7);
	\coordinate[label=$\lambda_{-2}$] (A) at (-2.4,-0.7);
	\coordinate[label=$\lambda_{-3}$] (A) at (-2.4,-1.1);
	\coordinate[label=$\ldots$] (A) at (-3.3,-0.5);
	


\end{tikzpicture}



==> fig.spheresurgery.tex <==

\begin{tikzpicture}[scale=0.7]

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}


	%sphere
	\draw[thick] (6,0) circle (2);
	\draw[thick] (6,0) [partial ellipse=180:360:2 and 0.5];
	
	%manifold first part to be partially removed later
	\draw[thick]
	(0,0)
	to [out=90, in=0] (-2.5,3)
	to [out=190, in=45] (-5,2.5)
	to [out=-135, in=90] (-6,0)
	to [out=-90, in=0] (-8.5,-1.5)
	to [out=180, in=135] (-8,-4.5)
	to [out=-45, in=-90] (-4.5,-2.5)
	to [out=90, in=180] (-3.5,-1.5)
	to [out=0, in=-90] (0,0);
	
	%upper hole	
	\draw[thick,rotate=-5] (-4.3,1) [partial ellipse=50:-68:0.5 and 1];
	\draw[thick,rotate=-6] (-3.8,0.8) [partial ellipse=115:232:0.5 and 1];
	
	%lower hole
	\draw[thick,rotate=-30] (-4.3,-6) [partial ellipse=49:-58:0.5 and 1];
	\draw[thick,rotate=-30] (-3.7,-6.1) [partial ellipse=122:228:0.5 and 1];
	
	%overdraw part of manifold that is covered by tube
	\fill[white] (-0.5,1) rectangle (0.5,0.5);	
	%overdraw part of sphere that is covered by tube
	\fill[white] (4,1) rectangle (4.5,0.5);
		
	%tube	
	\draw[thick] (-1,1) to (5,1); %upper line
	\draw[thick] (-1,0.5) to (5,0.5);	%lower line
	\draw[thick] [out=180,in=-90] (-1,1) to (-1.3,1.3); % upper left connection
	\draw[thick] [out=180, in=90] (-1,0.5) to (-1.3,0.2); %lower left connection
	\draw[thick] (5,1) [out=0, in=-90] to (5.3,1.3); % upper left connection
	\draw[thick] (5,0.5) [out=0, in=90] to (5.3,0.2); %lower left connection	
	\draw[thick] (-1,0.75) ellipse (0.125 and 0.25); %left ellipse
	\draw[thick] (5,0.75) ellipse (0.125 and 0.25);	%right ellipse
	
	%label
	\coordinate[label=above:$M \sharp S^m$] (A) at (2,-3);
	
	
	
		

\end{tikzpicture}




==> fig.surgerydec.tex <==

\begin{tikzpicture}[
  decoration={
    markings,
    mark=between positions 0 and 1 step 0.125 with {\draw[double] (0,-0.1)--(0,0.1); },
  }
]
	
	
	%ellipse for M
	\draw[black,thick]
		(0,0) ellipse (4 and 2);

	%U
	\draw
		(0,0) ellipse (1 and 0.5);
	%\partial U
	\draw[black,thick,postaction={decorate}]
		(0,0) ellipse (1 and 0.5);

	%\partial \tilde U
	\draw[black,thick,postaction={decorate}]
		(0,3) ellipse (1 and 0.5);		
		
	%\tilde U
	\draw (-1,3) to (-1,4)
	to [out=90, in=-90] (-2,5)
	to [out=90,in=180] (0,6.5)
	to [out=0,in=90] (2,5)
	to [out=-90, in=90] (1,4)
	to (1,3);
	

	%define labels
	\coordinate[label=above:$\tilde U$] (Ut) at (0,5);
	\coordinate[label=above:$M \setminus U$] (V) at (-2.5,-0.25);
	\coordinate[label=above:$U$] (U) at (0,-0.25);
	\coordinate[label=above:$S$] (S) at (1,0.25);

	
\end{tikzpicture}


==> fig.surgeryprep.tex <==

\begin{tikzpicture}[
  decoration={
    markings,
    mark=between positions 0 and 1 step 0.125 with {\draw[double] (0,-0.1)--(0,0.1); },
  }
]
	
	
	%ellipse for M
	\draw[black,thick]
		(0,0) ellipse (4 and 2);
		
	%A
	\draw[fill,gray!20]
		(0,0) ellipse (2.2 and 1);
	%\partial A
	\draw[thick,black]
		(0,0) ellipse (2.2 and 1);
		

	%U
	\draw[fill,white]
		(0,0) ellipse (1 and 0.5);
	%\partial U
	\draw[black,thick,postaction={decorate}]
		(0,0) ellipse (1 and 0.5);

		
	%\partial \tilde U
	\draw[black,thick,postaction={decorate}]
		(0,3) ellipse (1 and 0.5);		
		
	%\tilde U
	\draw (-1,3) to (-1,4)
	to [out=90, in=-90] (-2,5)
	to [out=90,in=180] (0,6.5)
	to [out=0,in=90] (2,5)
	to [out=-90, in=90] (1,4)
	to (1,3);
	

	%define labels
	\coordinate[label=above:$\tilde U_{\varepsilon}$] (Ut) at (0,5);
	\coordinate[label=above:$V_{\varepsilon}$] (V) at (-3,-0.25);
	\coordinate[label=above:$A_{\varepsilon}$] (A) at (-1.6,-0.25);
	\coordinate[label=above:$U_{\varepsilon}$] (U) at (0,-0.25);

	
\end{tikzpicture}

